Bounded Automata Groups are co-ET0L

Holt and R\"over proved that finitely generated bounded automata groups have indexed co-word problem. Here we sharpen this result to show they are in fact co-ET0L.

==> figure/directedX.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=0.3,>=stealth]

\draw (0,0) -- (-2,2) node [above] {$x$} -- (8,-8);

\foreach \x in {-2,-1,0,1,2,...,8} {
	\fill (\x,-\x) circle (5pt);
}

\foreach \x in {-2,0,1,3,4,6,7} {
	\draw (\x,-\x) to +(-1,-1) node [below left=-0.3em] {$a$};
}


\foreach \x in {0,3,6} {
	\draw [<->] (\x-0.6,-\x-0.6) to [bend right] (\x+0.6,-\x-0.6);
}

\draw [dotted,thick] (8,-8) to +(1,-1);

\draw [thick] (-2,2) to (8,-8); 

\end{tikzpicture}
\end{document}

==> figure/directedY.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=0.3]

\draw (1,-1) node [below right=-0.3em] {$b$}
-- (0,0) node [above] {$y$}
-- (-1,-1) -- (7,-9);

\fill (0,0) circle (5pt);

\foreach \x in {-1,0,1,2,3,4,5,6,7} {
	\draw (\x,-2-\x) to +(-1,-1) node [below left=-0.3em] {$a$};
	\fill (\x,-2-\x) circle (5pt);
}

\draw [dotted,thick] (7,-9) to +(1,-1);
\draw [thick] (0,0) to ++(-1,-1) to ++(8,-8);

\end{tikzpicture}
\end{document}

==> figure/directedZ.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=0.3]

\draw [thick] (0,0) node [above] {$z$} -- (1,-1) -- (-1,-3) --
++(2,-2) -- ++(-1,-1) --
++(2,-2) -- ++(-1,-1) --
++(0.5,-0.5);

%\foreach \x in {-1,0,1,2,3} {
%	\draw (\x,-2-\x) to +(-1,-1) node [below left] {$a$};
%	\fill (\x,-2-\x) circle (2pt);
%}

\draw (0,0) to +(-1,-1) node [below left=-0.3em] {$b$};
\draw (-1,-3) to +(-1,-1) node [below left=-0.3em] {$b$};
\draw (0,-6) to +(-1,-1) node [below left=-0.3em] {$b$};
\draw (1,-9) to +(-1,-1) node [below left=-0.3em] {$b$};

\draw (0,-4) to +(-1,-1) node [below left=-0.3em] {$a$};
\draw (1,-7) to +(-1,-1) node [below left=-0.3em] {$a$};

\draw (1,-1) to +(1,-1) node [below right=-0.3em] {$a$};
\draw (0,-2) to +(1,-1) node [below right=-0.3em] {$a$};
\draw (1,-5) to +(1,-1) node [below right=-0.3em] {$a$};
\draw (2,-8) to +(1,-1) node [below right=-0.3em] {$a$};

\draw [dotted,thick] (1.5,-9.5) to +(1,-1);

\foreach \x in {
	(0,0),
	(1,-1),
	(0,-2),
	(-1,-3),
	(0,-4),
	(1,-5),
	(0,-6),
	(1,-7),
	(2,-8),
	(1,-9)
} {
	\fill \x circle (5pt);
}

\end{tikzpicture}
\end{document}

==> figure/dyck.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usepackage{amsfonts}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{hobby}

\begin{document}
\begin{tikzpicture}[>=stealth]

\draw [<->]
	(0,5.5) to node [rotate=90,above=1em]  {pushdown height}
	(0,0)  to node [below=1.5em] {state}
	(10.5,0);

\draw (0,0) node [below] {$q_0$};

\draw (5,0) node [below] {$p$};

\draw (10,0) node [below] {$q_\mathrm{accept}$};

\draw (0,0) to +(0,-0.1);
\draw (5,0) to +(0,-0.1);
\draw (10,0) to +(0,-0.1);

\draw [thick] (0,0) to [curve through={
	   (1,  1.75)
	.. (2.5,3)
	.. (4,  1.75)
}] (5,0);
\draw [thick] (5,0) to [curve through={
	   (6,  2.5)
	.. (7.5,3.75)
	.. (9,  2.5)
}] (10,0);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt] (0,5) to ++(10,0);
\draw [dashed] (10,0) to +(0,5);
\draw (5, 5.3) node [above] {$A^\mathfrak{b}_{q_0,q_\mathrm{accept}}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt] (0,4) to ++(5,0);
\draw (2.5, 4.3) node [above] {$A^{g_1}_{p_1,p}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt] (5,4) to ++(5,0);
\draw [dashed] (5,0) to +(0,4);
\draw (7.5,4.3) node [above] {$A^{g_2}_{p',q_\mathrm{accept}}$};

\end{tikzpicture}
\end{document}


==> figure/finitaryB.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{calc}

\begin{document}
	\begin{tikzpicture}[>=stealth,scale=0.5]
	
	\draw (-3,-3) -- (0,0) node [above] {$b$} -- (3,-3);
	
	\draw (-2,-2) -- (-1,-3);
	\draw [<->] ($(-2,-2)!0.5!(-3,-3)$) to [bend right] ($(-2,-2)!0.5!(-1,-3)$);
	
	\draw (-1,-1) to (0,-2);
	\draw [<->] ($(-1,-1)!0.5!(-2,-2)$) to [bend right] ($(-1,-1)!0.5!(0,-2)$);
	
	\draw (2,-2) to (1,-3);
	\draw [<->] ($(2,-2)!0.5!(1,-3)$) to [bend right] ($(2,-2)!0.5!(3,-3)$);
	
	\foreach \x in {
		(0,0),(1,-1),(2,-2),
		(-1,-1),(-2,-2)
	} {
		\fill \x circle (3pt);
	}
	
	\end{tikzpicture}
\end{document}

==> figure/girgorchuk.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{automata,positioning,calc}

\begin{document}
\begin{tikzpicture}[>=stealth,node distance=2,initial text={initial}]

\node [state,initial] (b) {$b$};

\node [state] (c) [right=of b] {$c$};
\node [state] (d) [right=of c] {$d$};
\node [state] (a) [below=of $(b)!0.5!(c)$] {$a$};
\node [state] (1) [below=of $(c)!1!(d)$] {$1$};

\path [->]
	(b)
		edge node [above] {$(R,R)$} (c)
		edge node [left] {$(L,L)$} (a)
	(c)
		edge node [above] {$(R,R)$} (d)
		edge node [right] {$(L,L)$} (a)
	(d)
		edge [bend right=45] node [above] {$(R,R)$} (b)
		edge node [right] {$(L,L)$} (1)
	(a)
		edge [bend left=20] node [above] {$(R,L)$} (1)
		edge [bend right=20] node [below] {$(L,R)$} (1)
	(1)
		edge [loop right] node [right] {$(R,R)$} ()
		edge [loop below] node [below] {$(L,L)$} ()
;

\end{tikzpicture}
\end{document}


==> figure/labelledTree.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{calc}

\usepackage{mathdots}

\begin{document}
\begin{tikzpicture}[scale=0.5]

\node [circle,draw=black] (n) at (0,0) {$\varepsilon$};

\node [circle,draw=black] (n1) at (-5,-4) {$a_1$};
\node [circle,draw=black] (n2) at ( 0,-4) {$a_2$};
\node [circle,draw=black] (nd) at ( 5,-4) {$a_d$};

\node at ($(n2)!0.5!(nd)$) {$\cdots$};

\node [circle,draw=black] (n11) at ( -9,-8) {$a_1 a_1$};
\node [circle,draw=black] (n12) at ( -5,-8) {$a_1 a_2$};
\node [circle,draw=black] (n1d) at ( -1,-8) {$a_1 a_d$};

\node at ($(n12)!0.5!(n1d)$) {$\cdots$};

\draw (n) to (n1);
\draw (n) to (n2);
\draw (n) to (nd);


\draw (n1) to (n11);
\draw (n1) to (n12);
\draw (n1) to (n1d);

\foreach \i in {11,12,1d,2,d} {
\draw [] (n\i) to +(-1,-1.5);
\draw [] (n\i) to +( 0,-1.5);
\draw [] (n\i) to +( 1,-1.5);
\node at ($(n\i)+(0.45,-1.4)$) {\tiny$\cdots$};
}

\end{tikzpicture}
\end{document}

==> figure/pushStartSymbol.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{decorations.pathreplacing,shapes.multipart}

\usepackage{amssymb,stmaryrd}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
	\vbox{
		\baselineskip4\p@\lineskiplimit\z@
		\kern-\p@
		\hbox{.}\hbox{.}\hbox{.}
}}
\makeatother

\begin{document}
\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (0,3) rectangle node {$\rvdots$} +(1,1);

\draw [fill=none] (0, 0) rectangle node {$\mathfrak{b}$}  +(1,1);
\draw [fill=none] (0,1) rectangle node {$\alpha_1$} +(1,1);
\draw [fill=none] (0,2) rectangle node {$\alpha_2$} +(1,1);
\draw [fill=none] (0,4) rectangle node {$\alpha_n$} +(1,1);
\draw [fill=none] (0,5) rectangle node {$\mathfrak{t}$}  +(1,1);

\draw (0,6) to node[above]{check-stack\vphantom{pushdowncheck-stack}} +(1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (3,3) rectangle node {$\rvdots$} +(1,1);

\draw [draw=none,fill=lightgray] (3,0) rectangle +(1,3);
\draw [draw=none,fill=lightgray] (3,4) rectangle +(1,2);

\draw [fill=white] (3,0) rectangle node {$\mathfrak{b}$}  +(1,1);
\draw [fill=white] (3,1) rectangle node {$\llbracket S \rrbracket$} +(1,1);

\draw (3,3) -- (3,0) -- (4,0) -- (4,3);
\draw (3,4) -- (3,6) -- (4,6) -- (4,4);

\draw (3,6) to node[above] {pushdown\vphantom{pushdowncheck-stack}} +(1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[<->] (1,1.5) to node [rectangle,fill=white] {read\\head} +(2,0);

\end{tikzpicture}

\end{document}


==> figure/stacks1.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{decorations.pathreplacing,shapes.multipart}

\usepackage{amssymb}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
	\vbox{
		\baselineskip4\p@\lineskiplimit\z@
		\kern-\p@
		\hbox{.}\hbox{.}\hbox{.}
}}
\makeatother

\begin{document}

\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (0,3) rectangle node {$\rvdots$} +(1,1);

\draw [fill=none] (0,-1) rectangle node {$\mathfrak{b}$}  +(1,1);
\draw [fill=none] (3,-1) rectangle node {$\mathfrak{b}$}  +(1,1);

\draw [fill=none] (0,0) rectangle node {$\tau_1$}  +(1,1);
\draw [fill=none] (0,1) rectangle node {$\tau_2$} +(1,1);
\draw [fill=none] (0,2) rectangle node {$\tau_3$} +(1,1);
\draw [fill=none] (0,4) rectangle node {$\tau_{n}$}  +(1,1);
\draw (0,5) to node[above]{check-stack\vphantom{pushdowncheck-stack}} +(1,0);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (3,3) rectangle node {$\rvdots$} +(1,1);

\draw [fill=none] (3,-1) rectangle node {$\mathfrak{b}$}  +(1,1);
\draw [draw=none,fill=lightgray] (3,0) rectangle +(1,3);
\draw [draw=none,fill=lightgray] (3,4) rectangle +(1,1);


\draw (3,3) -- (3,0) -- (4,0) -- (4,3);
\draw (3,4) -- (3,5) -- (4,5) -- (4,4);

\draw (3,5) to node[above] {pushdown\vphantom{pushdowncheck-stack}} +(1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[<->] (1,-0.5) to node [rectangle,fill=white] {read\\head} +(2,0);	

\end{tikzpicture}

\end{document}


==> figure/stacks2.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{decorations.pathreplacing,shapes.multipart}

\usepackage{amssymb}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
	\vbox{
		\baselineskip4\p@\lineskiplimit\z@
		\kern-\p@
		\hbox{.}\hbox{.}\hbox{.}
}}
\makeatother

\begin{document}

\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (0,3) rectangle node {$\rvdots$} +(1,1);

\draw [fill=none] (0,-1) rectangle node {$\mathfrak{b}$}  +(1,1);
\draw [fill=none] (3,-1) rectangle node {$\mathfrak{b}$}  +(1,1);

\draw [fill=none] (0,0) rectangle node {$\tau_1$}  +(1,1);
\draw [fill=none] (0,1) rectangle node {$\tau_2$} +(1,1);
\draw [fill=none] (0,2) rectangle node {$\tau_3$} +(1,1);
%\draw [fill=none] (0,4) rectangle node {$\tau_{n-1}$} +(1,1);
\draw [fill=none] (0,4) rectangle node {$\tau_{n}$}  +(1,1);

\draw (0,5) to node[above]{check-stack\vphantom{pushdowncheck-stack}} +(1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (3,3) rectangle node {$\rvdots$} +(1,1);

\draw [draw=none,fill=lightgray] (3,0) rectangle +(1,3);
\draw [draw=none,fill=lightgray] (3,4) rectangle +(1,1);

\draw [fill=white] (3,0) rectangle node {$a_2$}  +(1,1);
\draw [fill=white] (3,1) rectangle node {$a_1$} +(1,1);

\draw (3,3) -- (3,0) -- (4,0) -- (4,3);
\draw (3,4) -- (3,5) -- (4,5) -- (4,4);

\draw (3,5) to node[above] {pushdown\vphantom{pushdowncheck-stack}} +(1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[<->] (1,1.5) to node [rectangle,fill=white] {read\\head} +(2,0);	

\end{tikzpicture}

\end{document}


==> figure/stacks3.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{decorations.pathreplacing,shapes.multipart}

\usepackage{amssymb}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
	\vbox{
		\baselineskip4\p@\lineskiplimit\z@
		\kern-\p@
		\hbox{.}\hbox{.}\hbox{.}
}}
\makeatother

\begin{document}

\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (0,3) rectangle node {$\rvdots$} +(1,1);

\draw [fill=none] (0,-1) rectangle node {$\mathfrak{b}$}  +(1,1);
\draw [fill=none] (3,-1) rectangle node {$\mathfrak{b}$}  +(1,1);

\draw [fill=none] (0,0) rectangle node {$\tau_1$}  +(1,1);
\draw [fill=none] (0,1) rectangle node {$\tau_2$} +(1,1);
\draw [fill=none] (0,2) rectangle node {$\tau_3$} +(1,1);
%\draw [fill=none] (0,4) rectangle node {$\tau_{n-1}$} +(1,1);
\draw [fill=none] (0,4) rectangle node {$\tau_{n}$}  +(1,1);

\draw (0,5) to node[above]{check-stack\vphantom{pushdowncheck-stack}} +(1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [draw=none,fill=none] (3,3) rectangle node {$\rvdots$} +(1,1);

\draw [draw=none,fill=lightgray] (3,0) rectangle +(1,3);
\draw [draw=none,fill=lightgray] (3,4) rectangle +(1,1);

\draw [fill=white] (3,0) rectangle node {$a_2$}  +(1,1);

\draw (3,3) -- (3,0) -- (4,0) -- (4,3);
\draw (3,4) -- (3,5) -- (4,5) -- (4,4);

\draw (3,5) to node[above] {pushdown\vphantom{pushdowncheck-stack}} +(1,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[<->] (1,0.5) to node [rectangle,fill=white] {read\\head} +(2,0);	

\end{tikzpicture}

\end{document}


==> figure/state2a.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{decorations.pathreplacing}

\usepackage{amssymb,stmaryrd}

\begin{document}
\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]

\draw [white,fill=lightgray] (3,2.5) rectangle +(2.5,-1.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [fill=none] (0, 0) rectangle node {$\tau$}  +(1,1);
\draw [fill=none] (0,1) rectangle node {$\tau'$}  +(1,1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [fill=none] (3, 0) rectangle node {$\llbracket A_1 A_2 \cdots A_m \rrbracket$}  +(2.5,1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (0,-0.5) to +(0,3);
\draw (1,-0.5) to +(0,3);
\draw (3,-0.5) to +(0,3);
\draw (5.5,-0.5) to +(0,3);

\draw[<->] (1,0.5) to node [rectangle,fill=white] {read\\head} +(2,0);

\end{tikzpicture}
\end{document}


==> figure/state2b.tex <==
%auto-ignore
\documentclass[tikz]{standalone}

\usetikzlibrary{decorations.pathreplacing}

\usepackage{amssymb,stmaryrd}

\begin{document}
\begin{tikzpicture}[>=stealth,every text node part/.style={align=center}]

\draw [white,fill=lightgray] (3,2.5) rectangle +(2.5,-0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [fill=none] (0,0) rectangle node {$\tau$}  +(1,1);
\draw [fill=none] (0,1) rectangle node {$\tau'$}  +(1,1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [fill=none] (3,0) rectangle node {$\llbracket A_2 \cdots A_m \rrbracket$}  +(2.5,1);
\draw [fill=none] (3,1) rectangle node {$\llbracket B_1 B_2 \cdots B_k \rrbracket$}  +(2.5,1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (0,-0.5) to +(0,3);
\draw (1,-0.5) to +(0,3);
\draw (3,-0.5) to +(0,3);
\draw (5.5,-0.5) to +(0,3);

\draw[<->] (1,1.5) to node [rectangle,fill=white] {read\\head} +(2,0);

\end{tikzpicture}
\end{document}

